Imitation learning for clinical decision support in pediatric ECMO

Pediatric critical care is a dynamic, high-stakes process involving constant monitoring and adjustments in life-saving treatments. Modeling these interventions is crucial for effective decision support. To address the challenges of high complexity and data scarcity in pediatric Extracorporeal Membrane Oxygenation (ECMO), we frame clinical decision-making as learning to act from trajectories, i.e., imitation learning that learns action models from observational data, with a key feature that actions are not directly observed. We consider TabPFN, a recent transformer-based approach for tabular data, and traditional baselines including XGBoost and Multi-Layer Perceptrons(MLPs) on real-world pediatric ECMO data to learn the action models. We find that the TabPFN-based approach consistently outperforms these classical baselines, supporting its use as a strong clinician-behavior baseline for pediatric ECMO decision support.

==> Figures/label_hierarchy.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 2cm,
    block/.style={draw, thick, minimum width=3cm, minimum height=0.8cm, font=\sffamily},
    decision/.style={draw, thick, fill=blue!5, minimum width=3.5cm, minimum height=1cm, font=\sffamily\bfseries},
    outcome/.style={draw, dashed, fill=gray!5, minimum width=2.5cm, font=\sffamily\small},
    arrow/.style={-Stealth, thick}
]

    % Input
    \node [block] (head) {Knob Head $k$};

    % First Stage: Change Indicator
    \node [decision, below=of head] (change) {Change Indicator $c_t^k$};
    
    % Second Stage: Direction (Conditional)
    \node [decision, below right=1.5cm and 0.5cm of change] (dir) {Direction $d_t^k$};

    % Outcomes
    \node [outcome, below left=1.5cm and 0.5cm of change] (same) {$y_t^k =$ Same};
    \node [outcome, below=1cm of dir, xshift=-2.4cm] (dec) {$y_t^k = $ Decrease};
    \node [outcome, below=1cm of dir, xshift=2.4cm] (inc) {$y_t^k =$ Increase};

    % Arrows & Labels
    \draw [arrow] (head) -- (change);
    
    \draw [arrow] (change) -| node[pos=0.3, above] {No (0)} (same);
    \draw [arrow] (change) -| node[pos=0.3, above] {Yes (1)} (dir);
    
    \draw [arrow] (dir) -| (dec);
    \draw [arrow] (dir) -| (inc);

\end{tikzpicture}
